Strawberry Fields: A Software Platform for Photonic Quantum Computing

We introduce Strawberry Fields, an open-source quantum programming architecture for light-based quantum computers, and detail its key features. Built in Python, Strawberry Fields is a full-stack library for design, simulation, optimization, and quantum machine learning of continuous-variable circuits. The platform consists of three main components: (i) an API for quantum programming based on an easy-to-use language named Blackbird; (ii) a suite of three virtual quantum computer backends, built in NumPy and TensorFlow, each targeting specialized uses; and (iii) an engine which can compile Blackbird programs on various backends, including the three built-in simulators, and -- in the near future -- photonic quantum information processors. The library also contains examples of several paradigmatic algorithms, including teleportation, (Gaussian) boson sampling, instantaneous quantum polynomial, Hamiltonian simulation, and variational quantum circuit optimization.

==> diagrams/bosonsampling.tex <==
\Qcircuit @C=0.5em @R=0.5em {
	\lstick{q_0:\ket{n_1}} &  \gate{R} & \multigate{1}{BS} & \qw & \multigate{1}{BS} & \qw& \multigate{1}{BS} &\measureD{\hat{n}}\\
	\lstick{q_1:\ket{n_2}} &  \gate{R} & \ghost{BS} & \multigate{1}{BS}& \ghost{BS} & \multigate{1}{BS} & \ghost{BS}&\measureD{\hat{n}}\\
	\lstick{q_2:\ket{n_3}} &  \gate{R} & \multigate{1}{BS} & \ghost{BS} & \multigate{1}{BS} & \ghost{BS}& \multigate{1}{BS}&\measureD{\hat{n}}\\
	\lstick{q_3:\ket{n_4}} &  \gate{R} & \ghost{BS} & \qw & \ghost{BS} & \qw  & \ghost{BS}&\measureD{\hat{n}}
}

==> diagrams/gaussian_boson_sampling.tex <==
\Qcircuit @C=0.5em @R=0.5em {
	\lstick{q_0:~\ket{0}} &  \gate{S} & \gate{R} & \multigate{1}{BS} & \qw & \multigate{1}{BS} &\qw& \multigate{1}{BS} &\measureD{\hat{n}}\\
	\lstick{q_1:~\ket{0}} &\gate{S} &  \gate{R} & \ghost{BS} & \multigate{1}{BS}& \ghost{BS} & \multigate{1}{BS} & \ghost{BS}&\measureD{\hat{n}}\\
	\lstick{q_2:~\ket{0}} & \gate{S} & \gate{R} & \multigate{1}{BS} & \ghost{BS} & \multigate{1}{BS} & \ghost{BS}& \multigate{1}{BS}&\measureD{\hat{n}}\\
	\lstick{q_3:~\ket{0}} & \gate{S} & \gate{R} & \ghost{BS} & \qw & \ghost{BS} & \qw  & \ghost{BS}&\measureD{\hat{n}}
}

==> diagrams/hamiltonian_simulation.tex <==
\Qcircuit @C=1em @R=0.7em {
	\lstick{q_0:~\ket{2}} &  \multigate{1}{BS} & \gate{K} & \gate{R} &  \multigate{1}{BS} & \gate{K} & \gate{R} & \qw \\
	\lstick{q_1:~\ket{0}} &  \ghost{BS} & \gate{K} & \gate{R} &  \ghost{BS} & \gate{K} & \gate{R} & \qw
}

==> diagrams/iqp_circuit.tex <==
\Qcircuit @C=1em @R=.7em {
     \lstick{\ket{0}} & \gate{S} & \ctrl{1} & \gate{Z} & \qw & \ctrl{2} & \gate{V} & \meter&\rstick{\hat{p}}\push{\rule{5em}{0em}} \\
     \lstick{\ket{0}} & \gate{S} & \ctrl{0} & \qw & \ctrl{1} & \qw & \gate{V} & \meter &\rstick{\hat{p}}\push{\rule{5em}{0em}}\\
     \lstick{\ket{0}} & \gate{S} & \gate{V} & \gate{Z} & \ctrl{0} & \ctrl{0} &\gate{Z}  & \meter&\rstick{\hat{p}}\push{\rule{5em}{0em}} \\
     \lstick{\ket{0}} & \gate{S} & \gate{Z} & \qw & \gate{Z} & \gate{Z} & \qw  & \meter &\rstick{\hat{p}}\push{\rule{5em}{0em}}
}


==> diagrams/teleportation.tex <==
\Qcircuit @C=1em @R=1em {
     \lstick{q_0:~\ket{\psi}~} & \qw & \multigate{1}{BS}  & \meter & \control\cw\cwx[2] & \rstick{\hspace{-0.8cm}\ket{x}\bra{x}=m_1}\\
     \lstick{q_1:~\ket{0}_P} & \multigate{1}{BS} & \ghost{BS} & \meter & \cw& \control\cw\cwx[1] &  \rstick{\hspace{-0.6cm}\ket{p}\bra{p}=m_2}\\
     \lstick{q_2:~\ket{0}_P} & \ghost{BS} & \qw & \qw & \gate{X} & \gate{Z} & \qw &\rstick{\hspace{-0.5cm}\ket{\psi}}
}

